High-fidelity controlled-phase gates for distinguishable quantum walkers via extended interactions

We investigate the implementation of controlled-phase (CP) gates with quantum walks in a dual-rail encoding through the use of interacting particles. While previous proposals have focused on indistinguishable particles (bosons or fermions) to achieve unitary fidelity for plane-wave scattering, practical implementations require finite-size wavepackets and routing through single-particle gates, both factors that introduce unavoidable fidelity losses. We show that extending the interaction range beyond on-site or first-neighbor terms provides sufficient control over the scattering potential to engineer CP gates with distinguishable particles that match the ideal bosonic/fermionic performance. For finite Gaussian wavepackets, we derive analytical approximations for the gate fidelity in terms of the transmission coefficient's magnitude and phase derivatives. We find that while distinguishable-particle scattering alone exhibits slightly lower fidelity than the indistinguishable case, the overall architecture that we propose avoids the additional single-particle gates required for routing indistinguishable particles. The roundabout gates needed for the latter indeed introduce fidelity losses approximately one order of magnitude larger than the interaction-induced losses, making the distinguishable-particle approach competitive for practical implementations. Our results establish multi-neighbor interactions as a tool for quantum information processing with continuous-time quantum walks and provide quantitative guidelines for optimizing gate fidelities in finite-size systems.

==> fig1a.tex <==
\usetikzlibrary{arrows.meta, positioning}


\begin{tikzpicture}[
    font=\large,
    scale=1,
    line width=0.8pt,
    walker/.style={circle, draw, fill=black, inner sep=1.5pt},
    emptydot/.style={circle, draw, inner sep=1pt,fill=black},
    bigwalker1/.style={circle, draw, minimum size=4mm,fill=red,opacity=0.3},
    bigwalker2/.style={circle, draw, minimum size=4mm,fill=red,opacity=1},
    phasebox/.style={rectangle, draw, minimum width=1.3cm, minimum height=2.6cm, fill=blue,opacity=0.4},
    roundabout/.style={circle, draw, minimum width=1.25cm}
]

%\draw arc(0:180:0.3) --cycle;

% =====================================
% Rail coordinates
% =====================================

\def\yA{5}   % Q1 |0>
\def\yB{4}   % Q1 |1>
\def\yC{1}   % Q2 |0>
\def\yD{0}   % Q2 |1>
\def\dy{0.2}

% =====================================
% Labels
% =====================================

\node[left] at (-0.5,5.2) {\Large (a)};

\node[left] at (0.3,\yA) {$|0\rangle$};
\node[left] at (0.3,\yB) {$|1\rangle$};
\node[left] at (0.3,\yC) {$|0\rangle$};
\node[left] at (0.3,\yD) {$|1\rangle$};

\node[left] at (-0.3,0.5*\yA+0.5*\yB) {$Q_1$};
\node[left] at (-0.3,0.5*\yC+0.5*\yD) {$Q_2$};

\node[right] at (1.3,4.5) {in};
\node[right] at (1.3,0.5) {in};

\node[right] at (10.3,4.5) {out};
\node[right] at (10.3,0.5) {out};

% =====================================
% Initial walkers (left)
% =====================================

\node[bigwalker1] at (2,\yA) {};
\node[bigwalker1] at (2,\yB) {};

\node[bigwalker2] at (2,\yD) {};

% direction arrows
\draw[->] (2.2,\yA+\dy) -- +(0.4,0);
\draw[->] (2.2,\yB+\dy) -- +(0.4,0);
\draw[->] (2.2,\yD+\dy) -- +(0.4,0);

% =====================================
% Crossing walkers
% =====================================

\node[bigwalker1] at (4.4,2) {};
\node[bigwalker2] at (4.6,2) {};

\draw[->] (4.2,1.8) -- +(0,-0.4);
\draw[->] (4.8,2.2) -- +(0,0.4);

\node[bigwalker1,fill=blue] at (7,0.18) {};
\node[bigwalker2,fill=blue] at (7,3.82) {};

\draw[->] (7.,0.5) -- +(0.1,0.4);
\draw[->] (7.,3.5) -- +(0.1,-0.4);

% =====================================
% Output walkers (right)
% =====================================

\node[bigwalker1] at (10,\yA) {};
\node[bigwalker1, fill=blue] at (10,\yB) {};
\node[bigwalker2, fill=blue] at (10,\yD) {};

% direction arrows
\draw[->] (10.2,\yA+\dy) -- +(0.4,0);
\draw[->] (10.2,\yB+\dy) -- +(0.4,0);
\draw[->] (10.2,\yD+\dy) -- +(0.4,0);

% =====================================
% Rails
% =====================================

%Q1, |0>
\draw (0.8,\yA) -- (5.2,\yA);
\draw (6.8,\yA) -- (11.2,\yA);

%Q1, |1>
\draw (0.8,\yB) -- (4,\yB);
\draw (5,\yB) -- (6.5,\yB);
\draw (8.5,\yB) -- (11.2,\yB);

%Q2, |0>
\draw (0.8,\yC) -- (3.2,\yC);
\draw (8.8,\yC) -- (11.2,\yC);

%Q2, |1>
\draw (0.8,\yD) -- (4,\yD);
\draw (5,\yD) -- (6.5,\yD);
\draw (8.5,\yD) -- (11.2,\yD);

% ellipsis
\node[right] at (11.1,\yA) {$\cdots$};
\node[right] at (11.1,\yB) {$\cdots$};
\node[right] at (11.1,\yC) {$\cdots$};
\node[right] at (11.1,\yD) {$\cdots$};

\node[left] at (0.9,\yA) {$\cdots$};
\node[left] at (0.9,\yB) {$\cdots$};
\node[left] at (0.9,\yC) {$\cdots$};
\node[left] at (0.9,\yD) {$\cdots$};

\node[right] at (3.1,\yC) {$\cdots$};
\node[left]  at (8.9,\yC) {$\cdots$};
\node[right] at (5.1,\yA) {$\cdots$};
\node[left]  at (6.9,\yA) {$\cdots$};

% small dots along paths (like sketch)
\foreach \x in {1,2,3,4,5,7,8,9,10,11} {
    \node[emptydot] at (\x,\yA) {};
}
\foreach \x in {1,2,3,9,10,11} {
    \node[emptydot] at (\x,\yC) {};
}
\foreach \x in {1,2,3,4,5,6,9,10,11} {
    \node[emptydot] at (\x,\yB) {};
}
\foreach \x in {1,2,3,4,5,6,9,10,11} {
    \node[emptydot] at (\x,\yD) {};
}

\node[emptydot] at (7,0.18) {};
\node[emptydot] at (7.42,1.1) {};
\node[emptydot] at (7.58,2.9) {};
\node[emptydot] at (8,3.82) {};

\node[emptydot] at (7,3.82) {};
\node[emptydot] at (7.42,2.9) {};
\node[emptydot] at (7.58,1.1) {};
\node[emptydot] at (8,0.18) {};

%\begin{scope}
%    \clip (4.5,0.185) rectangle (5.5,0.5);
%    \draw (5,0.2) circle(0.19);
%\end{scope}

%\begin{scope}
%    \clip (6.5,3.815) rectangle (7.5,1);
%    \draw (7,3.8) circle(0.19);
%\end{scope}

% =====================================
% Crossing region
% =====================================

% interaction box
\node[phasebox] at (4.5,0.5*\yB+0.5*\yD) {};
\node[font=\Large] at (3.5,2.8) {$\theta$};

\node[roundabout] at (4.5,3.625) {};
\node[roundabout] at (4.5,0.375) {};
\draw (4.5,1) -- (4.5,3);

\node[emptydot] at (4.5,1) {};
\node[emptydot] at (4.5,2) {};
\node[emptydot] at (4.5,3) {};

\draw [->] (4.8,0.05) to [out=210,in=-30] (4.2,0.05);
\draw [->] (4.15,0.15) to [out=120,in=180] (4.45,0.75);
\draw [->] (4.55,0.75) to [out=0,in=60] (4.85,0.15);

\draw [->] (4.8,3.95) to [out=150,in=30] (4.2,3.95);
\draw [->] (4.15,3.85) to [out=240,in=180] (4.45,3.25);
\draw [->] (4.55,3.25) to [out=0,in=-60] (4.85,3.85);

\draw (6.5,0) to [out=0,in=180] (8.5,4);
\draw (6.5,4) to [out=0,in=180] (8.5,0);

\end{tikzpicture}



==> fig1b.tex <==
\usetikzlibrary{arrows.meta, positioning}


\begin{tikzpicture}[
    font=\large,
    scale=1,
    line width=0.8pt,
    walker/.style={circle, draw, fill=black, inner sep=1.5pt},
    emptydot/.style={circle, draw, inner sep=1pt,fill=black},
    bigwalker1/.style={circle, draw, minimum size=4mm,fill=red,opacity=0.3},
    bigwalker2/.style={circle, draw, minimum size=4mm,fill=red,opacity=1},
    phasebox/.style={rectangle, draw, minimum width=1.6cm, minimum height=2.6cm, fill=blue,opacity=0.4}
]

%\draw arc(0:180:0.3) --cycle;

% =====================================
% Rail coordinates
% =====================================

\def\yA{5}   % Q1 |0>
\def\yB{4}   % Q1 |1>
\def\yC{1}   % Q2 |0>
\def\yD{0}   % Q2 |1>
\def\dy{0.2}

% =====================================
% Labels
% =====================================

\node[left] at (-0.5,5.2) {\Large (b)};

\node[left] at (0.3,\yA) {$|0\rangle$};
\node[left] at (0.3,\yB) {$|1\rangle$};
\node[left] at (0.3,\yC) {$|0\rangle$};
\node[left] at (0.3,\yD) {$|1\rangle$};

\node[left] at (-0.3,0.5*\yA+0.5*\yB) {$Q_1$};
\node[left] at (-0.3,0.5*\yC+0.5*\yD) {$Q_2$};

\node[right] at (1.3,4.5) {in};
\node[right] at (1.3,0.5) {in};

\node[right] at (10.3,4.5) {out};
\node[right] at (10.3,0.5) {out};

% =====================================
% Initial walkers (left)
% =====================================

\node[bigwalker1] at (2,\yA) {};
\node[bigwalker1] at (2,\yB) {};

\node[bigwalker2] at (2,\yD) {};

% direction arrows
\draw[->] (2.2,\yA+\dy) -- +(0.4,0);
\draw[->] (2.2,\yB+\dy) -- +(0.4,0);
\draw[->] (2.2,\yD+\dy) -- +(0.4,0);

% =====================================
% Crossing walkers
% =====================================

\node[bigwalker1] at (4,2) {};
\node[bigwalker2] at (5,2) {};

\draw[->] (4.2,1.8) -- +(0,-0.4);
\draw[->] (4.8,2.2) -- +(0,0.4);

\node[bigwalker1,fill=blue] at (7,0.38) {};
\node[bigwalker2,fill=blue] at (7,3.82) {};

\draw[->] (7.,0.7) -- +(0.1,0.6);
\draw[->] (7.,3.5) -- +(0.1,-0.4);

%\node[bigwalker1, fill=violet] at (7,2) {};
%\node[bigwalker2, fill=violet] at (8,2) {};

%\draw[->] (7.2,2.2) -- +(0,0.4);
%\draw[->] (7.8,1.8) -- +(0,-0.4);

% =====================================
% Output walkers (right)
% =====================================

\node[bigwalker1] at (10,\yA) {};
\node[bigwalker1, fill=blue] at (10,\yB) {};
\node[bigwalker2, fill=blue] at (10,\yD) {};

% direction arrows
\draw[->] (10.2,\yA+\dy) -- +(0.4,0);
\draw[->] (10.2,\yB+\dy) -- +(0.4,0);
\draw[->] (10.2,\yD+\dy) -- +(0.4,0);

% =====================================
% Rails
% =====================================

%Q1, |0>
\draw (0.8,\yA) -- (5.2,\yA);
\draw (6.8,\yA) -- (11.2,\yA);

%Q1, |1>
\draw (0.8,\yB) -- (4,\yB);
\draw (4,\yB) -- (4,\yD+\dy);
\draw (4,\yD+\dy) -- (5-\dy,\yD+\dy);
\draw (5+\dy,\yD+\dy) -- (6.5,\yD+\dy);
%\draw (7,\yD+\dy) -- (7,\yB);
\draw (8.5,\yB) -- (11.2,\yB);

%Q2, |0>
\draw (0.8,\yC) -- (3.2,\yC);
\draw (8.8,\yC) -- (11.2,\yC);

%Q2, |1>
\draw (0.8,\yD) -- (5,\yD);
\draw (5,\yD) -- (5,\yB);
\draw (5,\yB) -- (6.5,\yB);
%\draw (7+\dy,\yB-\dy) -- (8,\yB-\dy);
%\draw (8,\yB-\dy) -- (8,\yD);
\draw (8.5,\yD) -- (11.2,\yD);

% ellipsis
\node[right] at (11.1,\yA) {$\cdots$};
\node[right] at (11.1,\yB) {$\cdots$};
\node[right] at (11.1,\yC) {$\cdots$};
\node[right] at (11.1,\yD) {$\cdots$};

\node[left] at (0.9,\yA) {$\cdots$};
\node[left] at (0.9,\yB) {$\cdots$};
\node[left] at (0.9,\yC) {$\cdots$};
\node[left] at (0.9,\yD) {$\cdots$};

\node[right] at (3.1,\yC) {$\cdots$};
\node[left]  at (8.9,\yC) {$\cdots$};
\node[right] at (5.1,\yA) {$\cdots$};
\node[left]  at (6.9,\yA) {$\cdots$};

% small dots along paths (like sketch)
\foreach \x in {1,2,3,4,5,7,8,9,10,11} {
    \node[emptydot] at (\x,\yA) {};
}
\foreach \x in {1,2,3,4,5,9,10,11} {
    \node[emptydot] at (\x,\yA) {};
    \node[emptydot] at (\x,\yC) {};
}
\foreach \x in {1,2,3,4,5,6,9,10,11} {
    \node[emptydot] at (\x,\yB) {};
}
\foreach \x in {1,2,3,4,5,9,10,11} {
    \node[emptydot] at (\x,\yD) {};
}
\foreach \x in {4,5+\dy,6+0.5*\dy} {
    \node[emptydot] at (\x,\yD+\dy) {};
}
%\foreach \x in {5,6} {
%    \node[emptydot] at (\x,\yB-\dy) {};
%}

\node[emptydot] at (7,0.38) {};
\node[emptydot] at (7.35,1.1) {};
\node[emptydot] at (7.58,2.9) {};
\node[emptydot] at (8,3.82) {};

\node[emptydot] at (7,3.82) {};
\node[emptydot] at (7.42,2.9) {};
\node[emptydot] at (7.58,1.1) {};
\node[emptydot] at (8,0.18) {};

\begin{scope}
    \clip (4.5,0.185) rectangle (5.5,0.5);
    \draw (5,0.2) circle(0.19);
\end{scope}

%\begin{scope}
%    \clip (6.5,3.815) rectangle (7.5,1);
%    \draw (7,3.8) circle(0.19);
%\end{scope}

% =====================================
% Crossing region
% =====================================

% interaction box
\node[phasebox] at (4.5,0.5*\yB+0.5*\yD) {};
\node[font=\Large] at (3.35,2.8) {$\theta$};

%\node[phasebox] at (7.5,0.5*\yB+0.5*\yD) {};
%\node[font=\Large] at (8.8,2.8) {$\theta/2$};

% fill some internal dots
\node[emptydot] at (4,2) {};
\node[emptydot] at (4,3) {};
\node[emptydot] at (5,2) {};
\node[emptydot] at (5,3) {};

%\node[emptydot] at (7,2) {};
%\node[emptydot] at (7,3) {};
%\node[emptydot] at (8,2) {};
%\node[emptydot] at (8,3) {};

% shaded walker in box (top)
%\node[bigwalker2, fill=black!60] at (6.5,\yB+0.3) {};


\draw (6.5,\dy) to [out=0,in=180] (8.5,4);
\draw (6.5,4) to [out=0,in=180] (8.5,0);


\end{tikzpicture}


